Addressing Instrument-Outcome Confounding in Mendelian Randomization through Representation Learning

Mendelian Randomization (MR) is a prominent observational epidemiological research method designed to address unobserved confounding when estimating causal effects. However, core assumptions -- particularly the independence between instruments and unobserved confounders -- are often violated due to population stratification or assortative mating. Leveraging the increasing availability of multi-environment data, we propose a representation learning framework that exploits cross-environment invariance to recover latent exogenous components of genetic instruments. We provide theoretical guarantees for identifying these latent instruments under various mixing mechanisms and demonstrate the effectiveness of our approach through simulations and semi-synthetic experiments using data from the All of Us Research Hub.

==> example01a.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=6mm, font=\small, inner sep=0]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    \node[var, fill=gray!30] (U1) at (0, 3.25) {$U_1$};
    \node[var, fill=gray!30] (U2) at (0, 2) {$U_2$};
    \node[var, fill=gray!30] (U3) at (0, 0.75) {$U_3$};

    % Nodes for I_1 to I_J
    \node[var] (I1) at (-1.5, 3.25) {$Z_1$};
    \node[var] (I2) at (-1.5, 2) {$Z_2$};
    \node[var] (I3) at (-1.5, 0.75) {$Z_3$};

    % Nodes for D_1 to D_R
    \node[var] (D) at (1.5, 2) {$D$};

    % Node for H
    \node[var, fill=gray!30] (H) at (2.25, 3.25) {$H$};

    % Node for Y
    \node[var] (Y) at (3, 2) {$Y$};

    % Arrows from latent to instruments
    \draw[arrow] (U1) -- (I1);
    \draw[arrow] (U1) -- (I2);
    \draw[arrow] (U1) -- (I3);
    \draw[arrow] (U2) -- (I1);
    \draw[arrow] (U2) -- (I2);
    \draw[arrow] (U2) -- (I3);
    \draw[arrow] (U3) -- (I1);  
    \draw[arrow] (U3) -- (I2);
    \draw[arrow] (U3) -- (I3);
    % \draw[latex-latex, thick] (U1) -- (I1);
    % \draw[latex-latex, thick] (U1) -- (I2);
    % \draw[latex-latex, thick] (U1) -- (I3);
    % \draw[latex-latex, thick] (U2) -- (I1);
    % \draw[latex-latex, thick] (U2) -- (I2);
    % \draw[latex-latex, thick] (U2) -- (I3);
    % \draw[latex-latex, thick] (U3) -- (I1);  
    % \draw[latex-latex, thick] (U3) -- (I2);
    % \draw[latex-latex, thick] (U3) -- (I3);

    % Arrows from some I variables to some D variables
    \draw[arrow] (U1) -- (D);
    \draw[arrow] (U2) -- (D);
    \draw[arrow] (U3) -- (D);

    % Hidden variable
    \draw[arrow] (H) -- (D);
    \draw[arrow] (H) -- (Y);
    % \draw[latex-latex, thick] (U1) to [out=35,in=145] (H);
    \draw[-latex, thick] (H) to [out=145,in=30] (U1);

    % Some D points to Y
    \draw[arrow] (D) -- (Y);
\end{tikzpicture}


==> example01b.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=6mm, font=\small, inner sep=0]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Nodes for I_1 to I_J
    \node[var] (I1) at (0, 3.25) {$Z_1$};
    \node[var] (I2) at (0, 2) {$Z_2$};
    \node[var] (I3) at (0, 0.75) {$Z_3$};

    % Nodes for D_1 to D_R
    \node[var] (D) at (1.5, 2) {$D$};

    % Node for H
    \node[var, fill=gray!30] (H) at (2.25, 3.25) {$H$};

    % Node for Y
    \node[var] (Y) at (3, 2) {$Y$};

    % Arrows from some I variables to some D variables
    \draw[latex-latex, thick] (I1) -- (D);
    \draw[latex-latex, thick] (I2) -- (D);
    \draw[latex-latex, thick] (I3) -- (D);
    \draw[latex-latex, thick] (I1) to [out=210,in=150] (I2);
    \draw[latex-latex, thick] (I2) to [out=210,in=150] (I3);
    % \draw[latex-latex, thick] (I1) -- (I2);
    % \draw[latex-latex, thick] (I2) -- (I3);
    \draw[latex-latex, thick] (I1) to [out=200,in=160] (I3);

    % Hidden variable
    \draw[arrow] (H) -- (D);
    \draw[arrow] (H) -- (Y);
    % \draw[latex-latex, thick] (I1) to [out=30,in=150] (H);
    % \draw[latex-latex, thick] (I2) to [out=45,in=180] (H);
    % \draw[latex-latex, thick] (I3) to [out=60,in=210] (H);
    \draw[-latex, thick] (H) to [out=150,in=30] (I1);
    \draw[-latex, thick] (H) to [out=180,in=60] (I2);
    \draw[-latex, thick] (H) to [out=200,in=70] (I3);


    % Some D points to Y
    \draw[arrow] (D) -- (Y);
\end{tikzpicture}

==> example_reduced_eff.tex <==
\begin{tikzpicture}
    % Style definitions
    \tikzstyle{var}=[circle, draw, thick, minimum size=6mm, font=\small, inner sep=0]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Latent variables
    \node[var, fill=gray!30] (U1) at (0, 3.25) {$V$};
    \node[var, fill=gray!30] (U2) at (0, 2) {$W^1$};
    \node[var, fill=gray!30] (U3) at (0, 0.75) {$W^2$};

    % Nodes for D_1 to D_R
    \node[var] (D) at (1.5, 2) {$D$};

    % Node for H
    \node[var, fill=gray!30] (H) at (2.25, 3.25) {$H$};

    % Node for Y
    \node[var] (Y) at (3, 2) {$Y$};

    % Arrows from some I variables to some D variables
    \draw[arrow] (U1) -- (D);
    \draw[arrow] (U2) -- (D);
    \draw[arrow] (U3) -- (D);
    \draw[arrow] (U2) -- (U3);

    % Hidden variable
    \draw[arrow] (H) -- (D);
    \draw[arrow] (H) -- (Y);
    % \draw[latex-latex, thick] (U1) to [out=35,in=145] (H);
    \draw[-latex, thick] (H) to [out=145,in=30] (U1);

    % Some D points to Y
    \draw[arrow] (D) -- (Y);
\end{tikzpicture}


==> general_dag_proper.tex <==
\begin{tikzpicture}[loose/.style={inner sep=.7em},
    oval/.style={ellipse,draw}]
    % Style definitions
    \tikzstyle{var}=[circle, draw, minimum size=6mm, font=\small, inner sep=0.3em]
    \tikzstyle{svar}=[rectangle, draw, minimum size=6mm, font=\small, inner sep=0.3em]
    \tikzstyle{arrow}=[-latex, thick]
    \tikzstyle{doublearrow}=[latex-latex, thick]
    \tikzstyle{dashedarrow}=[-latex, thick, dashed]

    % Node Z
    \node (V1) at (0, 3.5) {};
    \node (V2) at (0, 3) {};
    % \node[var, fill=gray!20] (V) at (0, 3.25) {$V$};
    \node[oval, fill=gray!20, fit = (V1) (V2), inner ysep=0pt, inner xsep=5pt, label=center:$V^{(k)}$] (V) {};
    \node (W1) at (0, 2.25) {};
    \node (W2) at (0, 1.75) {}; 
    % \node[var, fill=gray!20] (W) at (0, 2) {$W$};
    \node[oval, fill=gray!20, fit = (W1) (W2), inner ysep=0pt, inner xsep=5pt, label=center:$W^{(k)}$] (W) {};
    \node (Z1) at (-1.75, 3.25) {};
    \node (Z2) at (-1.75, 2) {};
    \node[oval, fit = (Z1) (Z2), inner ysep=2.5pt, inner xsep=4pt, label=center:$Z^{(k)}$] (Z) {};

    % Nodes for D and X
    \node[var] (D) at (2, 2) {$D^{(k)}$};
    % \node[var] (X) at (3, 0.5) {$X$};

    % Node for H
    \node[var, fill=gray!20] (H) at (3, 3.5) {$H^{(k)}$};

    % Note for K
    % \node[svar] (I) at (4.5, 3.5) {$I$};
    \node at (5.5, 3) {$\forall k\in[K]$};

    % Node for Y
    \node[var] (Y) at (4, 2) {$Y^{(k)}$};

    % Arrows from some I variables to some D variables
    \draw[arrow] (V) -- (Z);
    \draw[arrow] (W) -- (Z);
    \draw[arrow] (V) -- (D);
    \draw[arrow] (W) -- (D);
    % \draw[arrow] ([yshift=-0.5cm]Z.east) to (D);
    % \draw[latex-latex, thick] (X) -- (D);
    % \draw[arrow] (X) -- (Y);

    % Hidden variable
    \draw[arrow] (H) -- (D);
    \draw[arrow] (H) -- (Y);
    \draw[latex-, thick, dashed] (V) to [out=45,in=145] (H);
    \draw[arrow, thick, dashed] (V) to [out=0,in=150] (Y);
    % \draw[arrow] (I) to (H);

    % Some D points to Y
    \draw[arrow] (D) -- (Y);
\end{tikzpicture}
